RIScatter: Unifying Backscatter Communication and Reconfigurable Intelligent Surface

Backscatter Communication (BackCom) nodes harvest energy from and modulate information over external carriers. Reconfigurable Intelligent Surface (RIS) adapts phase shift response to alter channel strength in specific directions. In this paper, we unify those two seemingly different technologies (and their derivatives) into one architecture called RIScatter. RIScatter is a batteryless cognitive radio that recycles ambient signal in an adaptive and customizable manner, where dispersed or co-located scatter nodes partially modulate their information and partially engineer the wireless channel. The key is to render the probability distribution of reflection states as a joint function of the information source, Channel State Information (CSI), and relative priority of coexisting links. This enables RIScatter to softly bridge BackCom and RIS; reduce to either in special cases; or evolve in a mixed form for heterogeneous traffic control and universal hardware design. We also propose a low-complexity Successive Interference Cancellation (SIC)-free receiver that exploits the properties of RIScatter. For a single-user multi-node network, we characterize the achievable primary-(total-)backscatter rate region by optimizing the input distribution at scatter nodes, the active beamforming at the Access Point (AP), and the energy decision regions at the user. Simulations demonstrate RIScatter nodes can shift between backscatter modulation and passive beamforming.

==> assets/illustration/ambc.tex <==
\begin{tikzpicture}[font=\LARGE,every node/.style={draw,ultra thick},every path/.style={ultra thick},every text node part/.style={align=center}]
	\node at (0,0) [dart,shape border rotate=90,minimum width=1cm] {};
	\node at (1.5,3.5) [isosceles triangle,isosceles triangle stretches,shape border rotate=+270,minimum size=1cm,minimum height=1cm,anchor=north] {};
	\node at (6.5,3) [rectangle,minimum size=1cm] {};
	\node at (8,0.35) [dart,shape border rotate=270,minimum width=1cm] {};

	\node[draw=none] at (0,-1.375) {Primary\\Transmitter};
	\node[draw=none] at (1,4.375) {Backscatter\\Reader};
	\node[draw=none] at (7,4.375) {Scatter\\Node};
	\node[draw=none] at (8,-1.375) {Primary\\Receiver};

	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (1,-0.5) -- (7.5,-0.5);
	\draw[lightgray,decorate,decoration={waves,segment length=4mm,radius=2mm}] (0.25,1) -- (0.75,3);
	\draw[lightgray,decorate,decoration={waves,segment length=4mm,radius=2mm}] (0.75,0.25) -- (5.5,2.5);
	\draw[lightgray,decorate,decoration={waves,segment length=4mm,radius=2mm}] (5.5,3.5) -- (2.5,3.5);
	\draw[magenta,decorate,decoration={crosses,segment length=16mm,shape size=1.5mm}] (5.11,3.5) -- (2.5,3.5);
	\draw[lightgray,decorate,decoration={waves,segment length=4mm,radius=2mm}] (7.43,3.28) -- (8,1);
	\draw[lightgray,decorate,decoration={crosses,segment length=16mm,shape size=1.5mm}] (7.525,2.9) -- (8,1);

	\node[draw=none] at (4,0.35) {Modulated};
	\node[draw=none] at (4,3.95) {Doubly-};
	\node[draw=none] at (4,3) {Modulated};
\end{tikzpicture}


==> assets/illustration/bbc.tex <==
\begin{tikzpicture}[font=\LARGE,every node/.style={draw,ultra thick},every path/.style={ultra thick},every text node part/.style={align=center}]
	\node at (0,0) [isosceles triangle,isosceles triangle stretches,shape border rotate=+90,minimum size=1cm,minimum height=1cm,anchor=north] {};
	\node at (5,2) [rectangle,minimum size=1cm] {};
	\node at (8,0) [isosceles triangle,isosceles triangle stretches,shape border rotate=+270,minimum size=1cm,minimum height=1cm,anchor=north] {};

	\node[draw=none] at (0,-1.95) {Carrier\\Emitter};
	\node[draw=none] at (5,3.35) {Scatter\\Node};
	\node[draw=none] at (8,-1.95) {Backscatter\\Reader};

	\draw[lightgray,decorate,decoration={snake,post length=2.5mm},-latex] (1,-1) -- (7.5,-1);
	\draw[lightgray,decorate,decoration={snake,post length=2.5mm},-latex] (0.5,0) -- (4,2);
	\draw[magenta,decorate,decoration={snake,pre length=7.5mm,post length=7.5mm},-latex] (6,2) -- (8,0.35);

	\node[draw=none] at (1.5,1.75) {Carrier};
	\node[draw=none] at (7.2,1.7) {1};
	\node[draw=none] at (6.6,2.25) {0};
	\node[draw=none] at (7.8,1.15) {0};
\end{tikzpicture}


==> assets/illustration/block_diagram.tex <==
\makeatletter
\tikzset{
	block/.style={draw,rectangle,align=center},
	from/.style args={#1 to #2}{
			above right={0cm of #1},
			/utils/exec=\pgfpointdiff
			{\tikz@scan@one@point\pgfutil@firstofone(#1)\relax}
			{\tikz@scan@one@point\pgfutil@firstofone(#2)\relax},
			minimum width/.expanded=\the\pgf@x,
			minimum height/.expanded=\the\pgf@y
		}
}
\makeatother

\begin{circuitikz}[transform shape]
	\tikzstyle{every node}=[font=\small]
	\coordinate (O) at (0,0);
	\node[block,from={O to $(O) + (6.375,3)$}](T){};
	\draw (0,1.5)
	to[short] ++(-0.875,0)
	to[short] ++(0,0.5) node[bareantenna](A){Sx};
	\draw (0,1.5)
	to[short,-*] ++(0.25,0) coordinate(J);
	\draw (J)
	to[short] ++(0,1)
	to[short] ++(0.5,0) coordinate(J1);
	\node[block,from={$(J1) + (0,-0.25)$ to $(J1) + (2.5,0.25)$}](R){Rectifier};
	\draw (J)
	to[short] ++(0.5,0) coordinate(J2);
	\node[block,from={$(J2) + (0,-0.25)$ to $(J2) + (2.5,0.25)$}](D){Demodulator};
	\draw (J)
	to[short] ++(0,-1)
	to[short] ++(0.5,0) coordinate(J3);
	\node[block,from={$(J3) + (0,-0.25)$ to $(J3) + (2.5,0.25)$}](M){Modulator};
	\draw[dashed,-{Latex[length=2mm]}] (R.east) -- ++(0.75,0);
	\draw[-{Latex[length=2mm]}] (D.east) -- ++(0.75,0);
	\draw[{Latex[length=2mm]}-] (M.east) -- ++(0.75,0);
	\node[block,from={$(R.east) + (0.75,-0.25)$ to $(R.east) + (2.875,0.25)$}](P){Power Buffer};
	\node[block,from={$(M.east) + (0.75,-0.25)$ to $(D.east) + (2.875,0.25)$}](S){Digital\\Section};
	\draw[dashed,-{Latex[length=2mm]}] (P.south) to (S.north);
	\coordinate (F1) at ($(P.south)!0.5!(S.north)$);
	\coordinate (F2) at ($(D.east)!0.5!(S.west)$);
	\coordinate (F3) at ($(D.south)!0.5!(M.north)$);
	\draw[dashed] (F1) to (F1-|D.north);
	\draw[dashed,-{Latex[length=2mm]}] (F1-|D.north) to (D.north);
	\draw[dashed] (F1-|F2) to (F2|-F3) to (M|-F3);
	\draw[dashed,-{Latex[length=2mm]}] (M|-F3) to (M.north);
\end{circuitikz}


==> assets/illustration/discrete_outputs.tex <==
\begin{tikzpicture}
	\begin{axis}[width=10cm,height=5cm,xmin=0,xmax=6.5,ymin=-0.1,ymax=0.1,xlabel=$z$,axis x line=middle,axis y line=none,xtick={0,2,3,4,6},xticklabels={$t_0$,$t_1$,$t_2$,$t_3$,$t_4$},xtick style={draw=none},every axis x label/.style={at=(current axis.right of origin),anchor=west},domain=0:6]
		\addplot[mark=*,mark size=0.5pt,only marks,color=gray] {0};
		\addplot[mark=*,mark size=1pt,only marks,color=black] coordinates{(0,0) (2,0) (3,0) (4,0) (6,0)};
		\draw[decorate,decoration={brace,amplitude=10}] (0,0) -- (2,0) node[above,midway,yshift=10]{$\mathcal{R}_1$};
		\draw[decorate,decoration={brace,amplitude=10}] (2,0) -- (3,0) node[above,midway,yshift=10]{$\mathcal{R}_2$};
		\draw[decorate,decoration={brace,amplitude=10}] (3,0) -- (4,0) node[above,midway,yshift=10]{$\mathcal{R}_3$};
		\draw[decorate,decoration={brace,amplitude=10}] (4,0) -- (6,0) node[above,midway,yshift=10]{$\mathcal{R}_4$};
	\end{axis}
\end{tikzpicture}


==> assets/illustration/energy_distribution.tex <==
\definecolor{color1}{HTML}{0072BD}
\definecolor{color2}{HTML}{D95319}
\definecolor{color3}{HTML}{EDB120}
\definecolor{color4}{HTML}{7E2F8E}

\begin{tikzpicture}
	\begin{axis}[
			clip mode=individual,
			height=4cm,
			width=10cm,
			xlabel = $z$,
			ylabel = {Probability Density},
			font=\normalsize,
			no markers,
			xmin=0,
			ymin=0,
			xmax=70,
			xtick={0,12.78,20.28,29.62,70},
			xticklabels={$t_0$,$t_1$,$t_2$,$t_3$,$t_4$},
			yticklabels=\empty,
			samples = 200
		]

		\addplot+[very thick,solid,color1] gnuplot[raw gnuplot,smooth] {%
				isint(x) = (int(x)==x);
				gmm(x,rho,lambda)=rho<=0||lambda<=0?1/0:  x<0?0.0:x==0?(rho>1?0.0:rho==1?real(lambda):1/0):  exp(rho*log(lambda)+(rho-1.0)*log(x)-lgamma(rho)-lambda*x);
				set xrange [0:80];
				set yrange [0:1];
				samples=200;
				plot gmm(x,10,1)};
		\addlegendentryexpanded{$f(z \mid x_1)$}

		\addplot+[very thick,dashed,color2] gnuplot[raw gnuplot,smooth] {%
				isint(x) = (int(x)==x);
				gmm(x,rho,lambda)=rho<=0||lambda<=0?1/0:  x<0?0.0:x==0?(rho>1?0.0:rho==1?real(lambda):1/0):  exp(rho*log(lambda)+(rho-1.0)*log(x)-lgamma(rho)-lambda*x);
				set xrange [0:80];
				set yrange [0:1];
				samples=200;
				plot gmm(x,10,0.6)};
		\addlegendentryexpanded{$f(z \mid x_2)$}

		\addplot+[very thick,dotted,color3] gnuplot[raw gnuplot,smooth] {%
				isint(x) = (int(x)==x);
				gmm(x,rho,lambda)=rho<=0||lambda<=0?1/0:  x<0?0.0:x==0?(rho>1?0.0:rho==1?real(lambda):1/0):  exp(rho*log(lambda)+(rho-1.0)*log(x)-lgamma(rho)-lambda*x);
				set xrange [0:80];
				set yrange [0:1];
				samples=200;
				plot gmm(x,10,0.4)};
		\addlegendentryexpanded{$f(z \mid x_3)$}

		\addplot+[very thick,dashdotted,color4] gnuplot[raw gnuplot,smooth] {%
				isint(x) = (int(x)==x);
				gmm(x,rho,lambda)=rho<=0||lambda<=0?1/0:  x<0?0.0:x==0?(rho>1?0.0:rho==1?real(lambda):1/0):  exp(rho*log(lambda)+(rho-1.0)*log(x)-lgamma(rho)-lambda*x);
				set xrange [0:80];
				set yrange [0:1];
				samples=200;
				plot gmm(x,10,0.28)};
		\addlegendentryexpanded{$f(z \mid x_4)$}
		\draw[latex-latex] (0,0) -- (12.78,0) node[above,midway,yshift=-2]{$\mathcal{R}_1$};
		\draw[latex-latex] (12.78,0) -- (20.28,0) node[above,midway,yshift=-2]{$\mathcal{R}_2$};
		\draw[latex-latex] (20.28,0) -- (29.62,0) node[above,midway,yshift=-2]{$\mathcal{R}_3$};
		\draw[latex-latex] (29.62,0) -- (70,0) node[above,midway,yshift=-2]{$\mathcal{R}_4$};
	\end{axis}
\end{tikzpicture}


==> assets/illustration/equivalent_circuit.tex <==
\begin{circuitikz}[transform shape]
	\tikzstyle{every node}=[font=\Large]
	\draw (0,0) coordinate(O)
	to [sV,l=$V_0$] ++(0,1.5)
	to [L,l=$X_{\text{A}}$] ++(0,1.5)
	to [R=$R_{\text{A}}$,-*] ++(3,0) coordinate(AM)
	to [sI,l_=$I_0$,-*] ++(0,-3)
	to [short] (O);
	\draw (AM)
	to [short] ++(0.5,0)
	to [L,l=$X_m$,-*] ++(3,0) coordinate(M)
	to [R=$R_{\text{S},m}$] ++(3,0) coordinate(MH);
	\draw (M)
	to [R=$R_{\text{P},m}$,-*] ++(0,-3);
	\draw (MH)
	to [D,-*] ++(1.5,0) coordinate(H)
	to [C=$X_{\text{H}}$,-*] ++(0,-3);
	\draw (H)
	to [short] ++(1.5,0)
	to [R=$R_{\text{H}}$] ++(0,-3)
	to [short] (O);

	\draw [dashed] (-1.125,-0.5) rectangle (3.5,4);
	\draw [dashed] (4,-0.5) rectangle (9,4);
	\draw [dashed] (9.5,-0.5) rectangle (13.5,4);

	\draw (1.125,4.25) node[]{Antenna};
	\draw (6.5,4.25) node[]{Modulator};
	\draw (11.5,4.25) node[]{Harvester \& Chip};

	\draw (3.375,2.675) to [short] (3.375,3.175) to [short] (3.25,3.175) to [short,i_=$Z_{\text{A}}$] (3.125,3.175);
	\draw (4.125,-0.125) to [short] (4.125,0.375) to [short] (4.25,0.375) to [short,i=$Z_m$] (4.375,0.375);
	\draw (9.625,-0.125) to [short] (9.625,0.375) to [short] (9.75,0.375) to [short,i=$Z_{\text{H}}$] (9.875,0.375);
\end{circuitikz}


==> assets/illustration/input_distribution.tex <==
\begin{tikzpicture}
	\begin{groupplot}
		[group style={
					rows=3,
					group name=plots,
					x descriptions at=edge bottom,
					y descriptions at=edge left,
					vertical sep=10
				},
			ybar,
			xmin=0,
			xmax=4,
			xtick={1,2,3,4},
			ymin=0,
			ymax=1,
			xlabel={Reflection State},
			enlarge x limits={value=0.25,upper},
			enlarge y limits={value=0.1,upper},
			width=10cm,
			height=2.6cm,
			every axis plot/.append style={bar shift=0}
		]
		\nextgroupplot
		\addplot[blue,fill=blue!30!white] coordinates {(-1,-1)};
		\addplot[blue,fill=blue!30!white,postaction={pattern=north west lines},pattern color=.] coordinates {(1,0.25)};
		\addplot[blue,fill=blue!30!white,postaction={pattern=north east lines},pattern color=.] coordinates {(2,0.25)};
		\addplot[blue,fill=blue!30!white,postaction={pattern=vertical lines},pattern color=.] coordinates {(3,0.25)};
		\addplot[blue,fill=blue!30!white,postaction={pattern=horizontal lines},pattern color=.] coordinates {(4,0.25)};
		\legend{BackCom}
		\nextgroupplot[ylabel={Probability Distribution}]
		\addplot[red,fill=red!30!white] coordinates {(-1,-1)};
		\addplot[red,fill=red!30!white,postaction={pattern=north west lines},pattern color=.] coordinates {(1,0)};
		\addplot[red,fill=red!30!white,postaction={pattern=north east lines},pattern color=.] coordinates {(2,1)};
		\addplot[red,fill=red!30!white,postaction={pattern=vertical lines},pattern color=.] coordinates {(3,0)};
		\addplot[red,fill=red!30!white,postaction={pattern=horizontal lines},pattern color=.] coordinates {(4,0)};
		\legend{RIS}
		\nextgroupplot
		\addplot[brown,fill=brown!30!white] coordinates {(-1,-1)};
		\addplot[brown,fill=brown!30!white,postaction={pattern=north west lines},pattern color=.] coordinates {(1,0.25)};
		\addplot[brown,fill=brown!30!white,postaction={pattern=north east lines},pattern color=.] coordinates {(2,0.75)};
		\addplot[brown,fill=brown!30!white,postaction={pattern=vertical lines},pattern color=.] coordinates {(3,0)};
		\addplot[brown,fill=brown!30!white,postaction={pattern=horizontal lines},pattern color=.] coordinates {(4,0)};
		\legend{RIScatter}
	\end{groupplot}
\end{tikzpicture}


==> assets/illustration/mbc.tex <==
\begin{tikzpicture}[font=\LARGE,every node/.style={draw,ultra thick},every path/.style={ultra thick},every text node part/.style={align=center}]
	\node at (0,0) [kite,minimum size=0.75cm,kite vertex angles=60] {};
	\node at (8,3) [rectangle,minimum size=1cm] {};

	\node[draw=none] at (0,-1.125) {Interrogator};
	\node[draw=none] at (8,4.375) {Scatter\\Node};

	\draw[lightgray,decorate,decoration={snake,post length=2.5mm},-latex] (0.5,0.75) -- (7,3);
	\draw[magenta,decorate,decoration={snake,pre length=2cm,post length=2cm},-latex] (7.25,2.25) -- (0.75,0);

	\node[draw=none] at (3.5,2.625) {Carrier};
	\node[draw=none] at (4.2,0.5) {1};
	\node[draw=none] at (2,-0.125) {0};
	\node[draw=none] at (6.4,1.3) {0};
\end{tikzpicture}


==> assets/illustration/ris.tex <==
\begin{tikzpicture}[font=\LARGE,every node/.style={draw,ultra thick},every path/.style={ultra thick},every text node part/.style={align=center}]
	\node at (0,0) [dart,shape border rotate=90,minimum width=1cm] {};
	\node at (5,3.25) [semicircle,shape border rotate=180,minimum width=1.5cm] {};
	\node at (8,0.35) [dart,shape border rotate=270,minimum width=1cm] {};

	\node[draw=none] at (0,-1) {Transmitter};
	\node[draw=none] at (5,4.4375) {Reflect\\Element};
	\node[draw=none] at (8,-1) {Receiver};

	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (1,-0.25) -- (7.375,-0.25);
	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (0.5,0.75) -- (4,3);
	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (6,3.1625) -- (8,1.25);

	\node[draw=none] at (4.625,1) {Modulated};
\end{tikzpicture}


==> assets/illustration/riscatter.tex <==
\begin{tikzpicture}[font=\LARGE,every node/.style={draw,ultra thick},every path/.style={ultra thick},every text node part/.style={align=center}]
	\node at (0,0) [circular sector,shape border rotate=90,minimum width=2cm] {};
	\node at (5,3) [circle,minimum size=1.25cm] {};
	\node at (8,0.55) [circular sector,shape border rotate=270,minimum width=2cm] {};

	\node[draw=none] at (0,-1.25) {Primary\\Transmitter};
	\node[draw=none] at (5,4.5) {RIScatter\\Node};
	\node[draw=none] at (8,-1.25) {Co-located\\Receiver};

	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (1,-0.25) -- (7.375,-0.25);
	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (0.5,0.75) -- (4,3);
	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (6,3.1625) -- (8,1.25);
	\draw[green,decorate,decoration={crosses,segment length=8mm,shape size=1.5mm}] (6.29,2.885) -- (8,1.25);

	\node[draw=none] at (3.5,0.75) {Modulated};
	\node[draw=none] at (8,2.76) {Flexible};
\end{tikzpicture}


==> assets/illustration/riscatter_network.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'riscatter_network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.36379316bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4126334)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.17259625,0.10039117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{riscatter_network.pdf}}%
    \put(0.82822612,0.15942165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}User\end{tabular}}}}%
    \put(0.86504169,0.10340465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{riscatter_network.pdf}}%
    \put(0.4755411,0.27152966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{h}_{\text{D}}^\mathsf{H}$\end{tabular}}}}%
    \put(0.4961181,0.35309351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{h}_{\text{F},k}^\mathsf{H}$\end{tabular}}}}%
    \put(0.74848067,0.29955628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{\text{B},k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{riscatter_network.pdf}}%
    \put(0.69096569,0.06684215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Node $k'$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{riscatter_network.pdf}}%
    \put(0.85319008,0.27210916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Node $k$ \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> assets/illustration/scatter_model.tex <==
\begin{circuitikz}[transform shape]
	\tikzstyle{every node}=[font=\large]
	\ctikzset{multipoles/rotary/arrow=both}
	\draw (0,0) node[bareantenna](bareantenna){};
	\draw (bareantenna.west) ++(-1,0) node[waves](WI){};
	\draw (WI.north east) ++(0.25,0) node{$\vec{E}_{\text{I}}$};
	\draw (WI.south east) ++(0.25,0) node{$\vec{H}_{\text{I}}$};
	\draw (bareantenna.east) ++(0.5,0) node[waves](WR){};
	\draw (WR.north east) ++(0.35,0) node{$\vec{E}_m$};
	\draw (WR.south east) ++(0.35,0) node{$\vec{H}_m$};
	\draw (bareantenna) to ++(0,-1.1) to [generic,l=$Z_{\text{A}}$,/tikz/circuitikz/bipoles/length=0.75cm] ++(2.3,0) node[rotary switch=4 in 90 wiper 30,anchor=ext center,rotate=0](SW){};
	\draw (SW.cout 1) to ++(0.625,+0.5) to [generic,/tikz/circuitikz/bipoles/length=0.75cm] ++(2.2,0) coordinate(E1);
	\draw (SW.cout 2) node[above right]{$m$} to [generic,l=$Z_m$,/tikz/circuitikz/bipoles/length=0.75cm] ++(2.2,0) coordinate(E2);
	\draw (SW.cout 3) to [generic,/tikz/circuitikz/bipoles/length=0.75cm] ++(2.2,0) coordinate(E3);
	\draw (SW.cout 4) to ++(0.625,-0.5) to [generic,/tikz/circuitikz/bipoles/length=0.75cm] ++(2.2,0) coordinate(E4);
	\draw (E1) to[short,-*] (E2);
	\draw (E2) to[short,-*] (E3);
	\draw (E3) to[short] (E4);
	\draw (E2) to[short] ++(0.2,0) node[ground,rotate=90]{};
\end{circuitikz}


==> assets/illustration/sr.tex <==
\begin{tikzpicture}[font=\LARGE,every node/.style={draw,ultra thick},every path/.style={ultra thick},every text node part/.style={align=center}]
	\node at (0,0) [circular sector,shape border rotate=90,minimum width=2cm] {};
	\node at (5,3) [rectangle,minimum size=1cm] {};
	\node at (8,0.55) [circular sector,shape border rotate=270,minimum width=2cm] {};

	\node[draw=none] at (0,-1.25) {Primary\\Transmitter};
	\node[draw=none] at (5,4.375) {Scatter\\Node};
	\node[draw=none] at (8,-1.25) {Co-located\\Receiver};

	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (1,-0.25) -- (7.375,-0.25);
	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (0.5,0.75) -- (4,3);
	\draw[blue,decorate,decoration={waves,segment length=4mm,radius=2mm}] (6,3.1625) -- (8,1.25);
	\draw[magenta,decorate,decoration={crosses,segment length=20mm,shape size=1.5mm}] (6.29,2.885) -- (8,1.25);

	\node[draw=none] at (3.5,0.75) {Modulated};
	\node[draw=none] at (8,3.15) {Doubly-\\Modulated};
\end{tikzpicture}


==> assets/illustration/time_structure.tex <==
\begin{tikzpicture}[font=\small]
	% MBC/BBC
	\foreach \x in {0}{
			\draw[blue,ultra thick,postaction={pattern=north west lines},pattern color=.] (2*\x,4) rectangle ++(2,0.25);
		}
	\foreach \x in {1}{
			\draw[blue,ultra thick,postaction={pattern=north east lines},pattern color=.] (2*\x,4) rectangle ++(2,0.25);
		}
	\foreach \x in {2}{
			\draw[blue,ultra thick,postaction={pattern=vertical lines},pattern color=.] (2*\x,4) rectangle ++(2,0.25);
		}
	\foreach \x in {3}{
			\draw[blue,ultra thick,postaction={pattern=horizontal lines},pattern color=.] (2*\x,4) rectangle ++(2,0.25);
		}
	\draw[latex-latex] (0,4.35) -- (2,4.35) node[above,midway]{BB};
	\node at (-1.5,4.125) {MBC/BBC};

	% AmBC/SR
	\foreach \x in {0,...,7}{
			\draw[teal,fill=teal!35!white,postaction={pattern=north west lines},pattern color=.] (0.5*\x,3) rectangle ++(0.5,0.25);
		}
	\foreach \x in {8,...,15}{
			\draw[teal,fill=teal!35!white,postaction={pattern=north east lines},pattern color=.] (0.5*\x,3) rectangle ++(0.5,0.25);
		}
	\foreach \x in {0,...,1}{
			\draw[teal,ultra thick] (4*\x,3) rectangle ++(4,0.25);
		}
	\draw[latex-latex] (0,3.35) -- (4,3.35) node[above,midway]{BB};
	\draw[latex-latex] (0,2.9) -- (0.5,2.9) node[below,midway]{PB};
	\node at (-1.5,3.125) {AmBC/SR};

	% RIS
	\foreach \x in {0,...,15}{
			\draw[red,fill=red!35!white,postaction={pattern=north east lines},pattern color=.] (0.5*\x,2) rectangle ++(0.5,0.25);
		}
	\draw[red,ultra thick] (0,2) rectangle ++(8,0.25);
	\draw[latex-latex] (0,2.35) -- (8,2.35) node[above,midway]{CB};
	\draw[latex-latex] (0,1.9) -- (0.5,1.9) node[below,midway]{PB};
	\node at (-1.5,2.125) {RIS};

	% RIScatter
	\foreach \x in {0,...,3}{
			\draw[brown,fill=brown!35!white,postaction={pattern=north west lines},pattern color=.] (0.5*\x,1) rectangle ++(0.5,0.25);
		}
	\foreach \x in {4,...,15}{
			\draw[brown,fill=brown!35!white,postaction={pattern=north east lines},pattern color=.] (0.5*\x,1) rectangle ++(0.5,0.25);
		}
	\foreach \x in {0,...,3}{
			\draw[brown,ultra thick] (2*\x,1) rectangle ++(2,0.25);
		}
	\draw[latex-latex] (0,1.35) -- (2,1.35) node[above,midway]{BB};
	\draw[latex-latex] (0,0.9) -- (0.5,0.9) node[below,midway]{PB};

	\node at (-1.5,1.125) {RIScatter};

	\draw [pattern=north west lines,ultra thick](0.15,5) rectangle ++(0.5,0.25) node[xshift=20,yshift=-3.5] {State 1};
	\draw [pattern=north east lines,ultra thick](2.15,5) rectangle ++(0.5,0.25) node[xshift=20,yshift=-3.5] {State 2};
	\draw [pattern=vertical lines,ultra thick](4.15,5) rectangle ++(0.5,0.25) node[xshift=20,yshift=-3.5] {State 3};
	\draw [pattern=horizontal lines,ultra thick](6.15,5) rectangle ++(0.5,0.25) node[xshift=20,yshift=-3.5] {State 4};
\end{tikzpicture}


==> assets/simulation/distribution_weights.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=1.587in,
at={(0.684in,0.361in)},
scale only axis,
xmin=1,
xmax=4,
xtick={1, 2, 3, 4},
xlabel style={font=\color{white!15!black}},
xlabel={Reflection State},
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={Probability\\Distribution},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
align=center,
title style={font=\LARGE},
label style={font=\LARGE},
ticklabel style={font=\Large},
legend style={font=\Large}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6.48337921881147e-07\\
2	0.504332536970115\\
3	0.495666065268481\\
4	7.49423481629768e-07\\
};
\addlegendentry{$\rho =0$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	9.07520883479571e-08\\
2	0.401497967775065\\
3	0.598501822229458\\
4	1.1924338950349e-07\\
};
\addlegendentry{$\rho =0.1$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5.20790909800095e-09\\
2	0.192484685585801\\
3	0.807515300031504\\
4	9.17478600370393e-09\\
};
\addlegendentry{$\rho =0.25$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.08446044988811e-11\\
2	8.27854203489531e-06\\
3	0.999991721175464\\
4	2.71656646770891e-10\\
};
\addlegendentry{$\rho =1$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/rate_bits_backscatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.972in,
height=3.362in,
at={(0.666in,0.454in)},
scale only axis,
xmin=4,
xmax=7,
xtick={4, 5, 6, 7},
xlabel style={font=\color{white!15!black}},
xlabel={Energy Discretization Bits},
ymin=0.213966869419165,
ymax=0.218473997098467,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatte Rate [bits/BSP]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=3}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.213966869419165\\
5	0.218383940375522\\
6	0.218443547035828\\
7	0.218473997098467\\
};
\addlegendentry{Total backscatter rate}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/rate_bits_primary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.036in,
height=3.396in,
at={(0.677in,0.458in)},
scale only axis,
xmin=4,
xmax=7,
xtick={4, 5, 6, 7},
xlabel style={font=\color{white!15!black}},
xlabel={Energy Discretization Bits},
ymin=7.73539873944944,
ymax=9.73539873944944,
ylabel style={font=\color{white!15!black}},
ylabel={Primary Rate [bits/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	8.73539873944944\\
5	8.73539873944944\\
6	8.73539873944944\\
7	8.73539873944944\\
};
\addlegendentry{Primary rate}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_beamforming.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=8.71998560599984,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=0.514663084739105,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.33916065404713	0.514663084739105\\
0	0.514663084739105\\
0	0\\
8.71877007451367	0\\
8.71877007451367	7.74873204371495e-08\\
8.71805205557953	0.00244067485556787\\
8.70591606075502	0.02104932180974\\
8.69511588952171	0.0297435430193558\\
8.67624130058129	0.0396481462824668\\
8.66228083359227	0.0449052199961776\\
8.6444096988787	0.0499695917150902\\
8.51256151944983	0.073749445384341\\
7.47793088269382	0.201239566488916\\
6.37096716809068	0.301510590669739\\
4.77132245802858	0.405335141657174\\
3.93359101103267	0.449788833316287\\
2.55872317562845	0.511432482879822\\
2.33916065404713	0.514663084739105\\
};
\addlegendentry{PGD}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8.59178340066455	0.0532597352790397\\
0	0.0532597352790397\\
0	0\\
8.71998560599984	0\\
8.71998560599984	7.73794332514691e-08\\
8.71929985295599	0.00243856589119924\\
8.70745638508896	0.0206762162023952\\
8.69728566162353	0.0287174278389967\\
8.67998815304844	0.037641785235532\\
8.66735227066505	0.0422724349391682\\
8.652677785857	0.046379382766988\\
8.63656254444798	0.0496443071521638\\
8.61975942656468	0.0518786562946866\\
8.61152265624827	0.052577725571065\\
8.60357392125354	0.0530212092775739\\
8.60049442361505	0.0531315600842072\\
8.59750390999725	0.0532068135371646\\
8.59457596038297	0.0532488928934199\\
8.59178340066455	0.0532597352790397\\
};
\addlegendentry{E-MRT}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8.59153976062595	0.0533210645407662\\
0	0.0533210645407662\\
0	0\\
8.71871799332824	0\\
8.71871799332824	7.78893492328268e-08\\
8.71808135290584	0.00225351571682053\\
8.70661729288011	0.0200596524211706\\
8.69655053848953	0.0281803606664607\\
8.67958362885197	0.0371191448678512\\
8.66727216045506	0.0417190220993342\\
8.65273435931506	0.0458890069507623\\
8.63664297257043	0.049269565030704\\
8.61977377622263	0.0516499368085544\\
8.61150467986663	0.0524300531488041\\
8.60344696735477	0.0529562915270052\\
8.60034982199742	0.0530991303439398\\
8.59733768667359	0.0532061823236453\\
8.59436568598963	0.0532792867423072\\
8.59153976062595	0.0533210645407662\\
};
\addlegendentry{D-MRT}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_bins.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.036in,
height=3.396in,
at={(0.677in,0.458in)},
scale only axis,
xmin=5.8,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=0.298784708258707,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatte Rate [bits/BSP]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5.89544313056667	0.297263680950444\\
0	0.297263680950444\\
0	0\\
6.61367689671986	0\\
6.61367689671986	1.90687853695668e-14\\
6.60402432450813	0.0355452908381139\\
6.52330930639578	0.169780116561544\\
6.48330815279985	0.202324672560372\\
6.42846676482894	0.231894663437311\\
6.39357619571378	0.245093038733323\\
6.33581987588566	0.261883395001701\\
6.27956770999536	0.274056681629722\\
6.21046123861657	0.284051109396244\\
6.16589162165852	0.288155195760252\\
6.10565412793065	0.292090225398283\\
6.07367285931423	0.293504793937594\\
6.03036970429108	0.294946412532011\\
5.97137432536089	0.29627040391815\\
5.89544313056667	0.297263680950444\\
};
\addlegendentry{$b =5$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5.89319488890698	0.298309198342874\\
0	0.298309198342874\\
0	0\\
6.61366890520217	0\\
6.61366890520217	1.88087641115859e-14\\
6.60402893258875	0.0356103743764802\\
6.52310917727673	0.170127618433762\\
6.48296557851568	0.202757100081532\\
6.42734430396712	0.232757515810182\\
6.39196986105539	0.246099013684974\\
6.33450996432071	0.262803364850825\\
6.27742952616291	0.275160661625296\\
6.20783454573323	0.285161632980644\\
6.1616525973254	0.289363238802974\\
6.10287612636263	0.293161763329129\\
6.07084644994616	0.29457375350381\\
6.02802973845288	0.295990997654756\\
5.96904476565995	0.297311620166769\\
5.89319488890698	0.298309198342874\\
};
\addlegendentry{$b =6$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5.89173404029559	0.298656685011672\\
0	0.298656685011672\\
0	0\\
6.61365838509615	0\\
6.61365838509615	1.88886197377355e-14\\
6.60400958083807	0.0356477114655643\\
6.52310213382691	0.170182744207703\\
6.48263944463889	0.203046297778515\\
6.42722322954687	0.232906114588878\\
6.39160599925755	0.246336088693107\\
6.33345730236265	0.263177781074323\\
6.27634474587715	0.275478030955549\\
6.20672359538433	0.2855009211078\\
6.16079679081896	0.289671537097186\\
6.10178116461205	0.2934963095966\\
6.06954981516849	0.294920868393737\\
6.0266617484687	0.296340658951372\\
5.96765272287013	0.297661617694724\\
5.89173404029559	0.298656685011672\\
};
\addlegendentry{$b =7$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5.89120765430683	0.298784708258707\\
0	0.298784708258707\\
0	0\\
6.61366343040021	0\\
6.61366343040021	1.89042025266088e-14\\
6.60401381317181	0.0356519612756528\\
6.52307056700807	0.170161717309148\\
6.48264267739231	0.202994436014389\\
6.42690550730368	0.233042612996439\\
6.39134581749596	0.246410966323234\\
6.33343082258546	0.263213772104202\\
6.27606097031328	0.275607860430315\\
6.20619452937753	0.285642240645517\\
6.1601465431835	0.289824996028621\\
6.10114711982582	0.293632896210067\\
6.06901737962058	0.295052125863526\\
6.0261161309728	0.296467175708842\\
5.96711361217714	0.297784791711026\\
5.89120765430683	0.298784708258707\\
};
\addlegendentry{$b =8$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.014in,
height=1.552in,
at={(0.673in,0.356in)},
scale only axis,
xmin=0,
xmax=6.5227548374066,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Backscatter\\Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
align=center,
title style={font=\LARGE},
label style={font=\LARGE},
ticklabel style={font=\Large},
legend style={font=\Large},
reverse legend,
every axis plot/.append style={line width=2pt}
]
\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor1}]
  table[row sep=crcr]{%
6.33724402501803	1.39764296268229\\
0	1.39764296268229\\
0	0\\
6.52275483678685	0\\
6.52275483678685	2.37312052924553e-08\\
6.38739454470992	1.3235811846854\\
6.35422040211439	1.38916612409166\\
6.34857862205488	1.39386686170527\\
6.3445353675389	1.39608085009443\\
6.34291602910554	1.3966977322109\\
6.34149846039129	1.39711118534274\\
6.34024731759122	1.39737797077851\\
6.3391350240222	1.3975379071887\\
6.33862394227692	1.39758701988787\\
6.33813974610465	1.39761939115801\\
6.33795313341839	1.39762818964178\\
6.33777036860279	1.39763482338317\\
6.3375913342378	1.3976394187338\\
6.33741590881855	1.39764209463684\\
6.33724402501803	1.39764296268229\\
};
\addlegendentry{RIScatter}

\addplot[only marks, mark=triangle, mark options={}, mark size=2.3570pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
6.5227548374066	0\\
};
\addlegendentry{RIS}

\addplot[only marks, mark=+, mark options={}, mark size=3.5355pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
6.34321982467796	2\\
};
\addlegendentry{SR}

\addplot[only marks, mark=x, mark options={}, mark size=3.5355pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
5.90778796357092	1.34857377961699\\
};
\addlegendentry{AmBC}

\addplot[only marks, mark=square, mark options={}, mark size=2.5000pt, draw=mycolor5] table[row sep=crcr]{%
x	y\\
0	1.99999999999997\\
};
\addlegendentry{BBC}

\addplot[only marks, mark=o, mark options={}, mark size=2.7386pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
6.34314881160129	0\\
};
\addlegendentry{Legacy}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_coverage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=9.45176064432007,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=1.45636034396052,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.12804066024282	1.45636034396052\\
0	1.45636034396052\\
0	0\\
9.45176064432007	0\\
9.45176064432007	4.75724350542408e-08\\
9.43353385539319	0.0654839862922075\\
9.18614174931382	0.444658874661217\\
8.97843751013083	0.602172733885848\\
8.70892513242054	0.739080314401705\\
8.57150347915572	0.789637986328584\\
8.24066571613212	0.87085237010245\\
6.97248958774242	1.09162060621372\\
5.4023320874112	1.29288806693921\\
4.76224219607688	1.35843567878327\\
4.2387623519705	1.40189665799206\\
3.99179837515042	1.42137663280282\\
3.74911248451335	1.43699601103957\\
3.55315365201346	1.44793268456422\\
3.39922722355875	1.45326463084064\\
3.12804066024282	1.45636034396052\\
};
\addlegendentry{$r =0.5$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.17387910942039	1.18824181542857\\
0	1.18824181542857\\
0	0\\
9.02439360331035	0\\
9.02439360331035	6.61069257146362e-08\\
9.01952011013918	0.0173773189820225\\
8.93640020363736	0.144674508203023\\
8.86408837796955	0.201131006788087\\
8.74983067459851	0.25934836921661\\
8.68144893912141	0.283507621818519\\
8.46928618891623	0.334094636221082\\
6.15327848705838	0.725823426549384\\
4.03507717534581	1.01790795208317\\
3.09806539133553	1.13117559954341\\
2.92625723782955	1.15180367103085\\
2.77645620042009	1.16821704174628\\
2.63951670984091	1.18052361536496\\
2.55457081048829	1.185120232454\\
2.17387910942039	1.18824181542857\\
};
\addlegendentry{$r =1$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.57555629572763	0.797492358440581\\
0	0.797492358440581\\
0	0\\
8.80709674082341	0\\
8.80709674082341	7.6058747906276e-08\\
8.80588171134871	0.00414973086256019\\
8.78454714199737	0.0367829459133945\\
8.76501011024378	0.0522805752983214\\
8.72747945203401	0.0715664691572246\\
8.69703627143532	0.082611660690309\\
8.65338489014984	0.0946419839713017\\
7.97299164386538	0.212182125242794\\
5.83983904413288	0.478957332421204\\
4.25429271758068	0.627365338899279\\
2.14592461249143	0.787717070804137\\
2.04910886529145	0.794106963268839\\
1.57555629572763	0.797492358440581\\
};
\addlegendentry{$r =2$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.31885303203412	0.408115560702634\\
0	0.408115560702634\\
0	0\\
8.69649854015877	0\\
8.69649854015877	8.1097258003435e-08\\
8.69620481540479	0.0010149330896193\\
8.69095947035266	0.0091061767604305\\
8.68582095509892	0.0130306256992307\\
8.67633812414553	0.0179968427835996\\
8.66768739375759	0.0211842266071296\\
8.65451501436812	0.0248673923713751\\
8.60992026228613	0.0332731506712815\\
7.9925973893944	0.109241317943505\\
7.23868808311744	0.178332466583126\\
5.8781639813996	0.264002408417073\\
4.95906666924473	0.309903365741226\\
3.83535573501108	0.354023418458438\\
2.77746523717485	0.386173906934767\\
2.05493578347157	0.402191172282343\\
1.31885303203412	0.408115560702634\\
};
\addlegendentry{$r =4$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_csi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=8.83442417679897,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=0.803737766460662,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.6910099054664	0.803737766460662\\
0	0.803737766460662\\
0	0\\
8.83442417679897	0\\
8.83442417679897	7.5653569056105e-07\\
8.83231867904733	0.00751751725611285\\
8.80461050656468	0.0508633061046012\\
8.78255256228187	0.0685235705074172\\
8.74183742045257	0.0896342484491029\\
8.70954426290985	0.101196477198068\\
8.65241269343705	0.116180151763118\\
8.08754970249077	0.214415467044904\\
5.83255054513924	0.495500728233585\\
4.25705841240893	0.64352590860324\\
3.22038687949657	0.723685407838174\\
2.2983846383418	0.792918622258748\\
2.18800472645727	0.79933894231638\\
1.6910099054664	0.803737766460662\\
};
\addlegendentry{$\iota =0$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.64466773440046	0.760035568718933\\
0	0.760035568718933\\
0	0\\
8.83334506828205	0\\
8.83334506828205	1.63036842482533e-06\\
8.83119882928758	0.00742871468234786\\
8.80332510082731	0.0506857259825842\\
8.78089505204587	0.0681676002462056\\
8.73979473452631	0.0888859798933564\\
8.70750718322616	0.100370068974823\\
8.64449504663819	0.116545290185732\\
8.03361497110983	0.213267230530932\\
5.58823635238811	0.484891470161212\\
4.01397368882593	0.617471306098512\\
2.24339517524649	0.748608921549967\\
2.13411622166587	0.75519353750423\\
1.64466773440046	0.760035568718933\\
};
\addlegendentry{$\iota =0.05$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.70869285532576	0.715808503478469\\
0	0.715808503478469\\
0	0\\
8.83127826947351	0\\
8.83127826947351	3.33880184473467e-06\\
8.82931809241901	0.00705997191270983\\
8.8011407614724	0.0508343846182438\\
8.77855062839578	0.0684396854178604\\
8.73768445349154	0.0890392957971512\\
8.70506063710828	0.100369803053394\\
8.64585765987197	0.114635703047525\\
7.92649055684501	0.218048017278456\\
5.33825394743852	0.475052044688384\\
3.92714217649523	0.586026981343679\\
2.30014720502174	0.703125785574612\\
2.19068252594368	0.710209544891159\\
1.70869285532576	0.715808503478469\\
};
\addlegendentry{$\iota =0.1$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.66619868159017	0.638415393910433\\
0	0.638415393910433\\
0	0\\
8.82823534674063	0\\
8.82823534674063	2.39878525176457e-06\\
8.8261197574455	0.00758343262500842\\
8.79876696991114	0.0499416121710518\\
8.77610015915849	0.0673016634280347\\
8.7353518794766	0.0872005300161368\\
8.70368149759064	0.0978502670728901\\
8.62547019759099	0.112781677830968\\
7.79458194538612	0.212471933823545\\
5.1117959672575	0.434831088743396\\
2.11877703266619	0.630685292265638\\
1.66619868159017	0.638415393910433\\
};
\addlegendentry{$\iota =0.2$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_distribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor6}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor7}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

	\begin{axis}[%
			width=4.014in,
			height=3.389in,
			at={(0.673in,0.457in)},
			scale only axis,
			xmin=6,xmax=6.51,
			xtick={6,6.1,6.2,6.3,6.4,6.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={Primary Rate [bits/s/Hz]},
			ymin=0,
			ymax=0.160513702722892,
			ylabel style={font=\color{white!15!black}},
			ylabel={Backscatter Rate [bits/BB]},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
			title style={font=\LARGE},
			label style={font=\LARGE},
			ticklabel style={font=\Large},
			legend style={font=\Large},
			scaled y ticks=false,
			y tick label style={/pgf/number format/.cd, fixed, precision=2}
		]
		\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
				6.34875523878681	0.160513702722892\\
				0	0.160513702722892\\
				0	0\\
				6.50860585874172	0\\
				6.50860585874172	1.19285489546701e-14\\
				6.50472419533799	0.0139091848623099\\
				6.44198609658293	0.116395112562536\\
				6.41461061045256	0.139058953316208\\
				6.3922219270333	0.151280664070107\\
				6.38280621288611	0.154865856295836\\
				6.37440854220061	0.157314306894594\\
				6.36691052034461	0.15891273187801\\
				6.36019501559832	0.159878005149338\\
				6.35710252522751	0.160175169529824\\
				6.35417226248804	0.160371076947642\\
				6.35304168761901	0.160424358958441\\
				6.35193464802059	0.160464518139215\\
				6.35085233919516	0.160492298863444\\
				6.34979278715579	0.160508462226709\\
				6.34875523878681	0.160513702722892\\
			};
		\addlegendentry{Cooperation}

		\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
				6.34367419104523	0.082614264731696\\
				0	0.082614264731696\\
				0	0\\
				6.50860585874176	0\\
				6.50749158330382	0.00395953135716459\\
				6.48680453930305	0.0364606506371076\\
				6.46990049552107	0.0501933159172968\\
				6.44494582109277	0.0635267293875292\\
				6.42925238966268	0.069481270100936\\
				6.41210887705714	0.0744589520113892\\
				6.39426499943423	0.0782434670804651\\
				6.37638216355475	0.0808020745756779\\
				6.36763148035567	0.0816401802392524\\
				6.35930037900667	0.0821972360247905\\
				6.35594743974416	0.0823553328760159\\
				6.35269977791588	0.0824732159861184\\
				6.34961309068212	0.0825523446063152\\
				6.34653864038285	0.0825996342228268\\
				6.34367419104523	0.082614264731696\\
			};
		\addlegendentry{Exhaustion}

		\addplot [color=mycolor3, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
				6.34358869833786	0.0826167234616863\\
				0	0.0826167234616863\\
				0	0\\
				6.50784431063147	0\\
				6.50784431063147	5.65054246491785e-08\\
				6.50666406051367	0.00417991058750914\\
				6.48571181902013	0.0370034000397303\\
				6.46880990537365	0.0506568844642561\\
				6.44383302557738	0.0638875244299169\\
				6.428205645748	0.069750599832492\\
				6.41124610841732	0.0746251232525081\\
				6.39368005790558	0.0783275666138937\\
				6.37589984235201	0.0808486297367287\\
				6.36728312031658	0.0816667974512013\\
				6.35892838363686	0.0822173614450723\\
				6.35570024258207	0.0823672425166031\\
				6.35252683672153	0.0824803141351386\\
				6.34942487843875	0.0825581529343092\\
				6.34641239795872	0.08260280444894\\
				6.34358869833786	0.0826167234616863\\
			};
		\addlegendentry{KKT}

		\addplot [color=mycolor4, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
				6.35576642733805	0.0802482473913185\\
				6.35576642733805	0.0802482473913185\\
				0	0.0802482473913185\\
				0	0\\
				6.35576642733805	0\\
				6.35576642733805	0.0802482473913184\\
				6.35576642733805	0.0802482473913184\\
				6.35576642733805	0.0802482473913185\\
			};
		\addlegendentry{Equiprobable}

		\addplot [color=mycolor5, dashdotted, line width=2.0pt, mark=triangle, mark options={solid, mycolor5}]
		table[row sep=crcr]{%
				6.35180849850853	0.0809110910455021\\
				0	0.0809110910455021\\
				0	0\\
				6.50860585874171	0\\
				6.50860585874171	6.04809694231691e-15\\
				6.50500929855178	0.00802798686010997\\
				6.44417269969258	0.0586341575939938\\
				6.41721576923283	0.0694898623405502\\
				6.39507598778941	0.0755934109827168\\
				6.3857396850367	0.0774790781895308\\
				6.37739255574751	0.0788250201416791\\
				6.3699254934805	0.0797518714721696\\
				6.3632297300527	0.0803620328775478\\
				6.36014292648852	0.0805710144437967\\
				6.35722237554666	0.080734762154245\\
				6.35609380889341	0.0807832880997863\\
				6.35498876038204	0.0808248529189998\\
				6.35390668966905	0.0808596779947892\\
				6.35284698420869	0.0808882386295122\\
				6.35180849850853	0.0809110910455021\\
			};
		\addlegendentry{Marginalization}

		\addplot [color=mycolor6, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor6}]
		table[row sep=crcr]{%
				6.35613616436872	0.0049868314012304\\
				0	0.0049868314012304\\
				0	0\\
				6.50860585874173	0\\
				6.50860585874173	5.19041107221327e-17\\
				6.50850105441827	0.000411168626341685\\
				6.48515855673806	0.00229937426829602\\
				6.38969712768492	0.00430294028908033\\
				6.35613616436872	0.0049868314012304\\
			};
		\addlegendentry{Decomposition}

		\addplot [color=mycolor7, dashed, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
		table[row sep=crcr]{%
				6.49316797928256	0.0220520895652278\\
				0	0.0220520895652278\\
				0	0\\
				6.50860585817931	0\\
				6.50860585817931	6.18558218292442e-10\\
				6.50760894959778	0.00287122186319439\\
				6.49316797928256	0.0220520895652278\\
			};
		\addlegendentry{Randomization}

	\end{axis}

	\begin{axis}[%
			width=1.036in,
			height=1.039in,
			at={(1.543in,2.588in)},
			scale only axis,
			separate axis lines,
			every outer x axis line/.append style={black},
			every x tick label/.append style={font=\color{black}},
			every x tick/.append style={black},
			xmin=6.33,
			xmax=6.37,
			xtick={6.33,6.35,6.37},
			every outer y axis line/.append style={black},
			every y tick label/.append style={font=\color{black}},
			every y tick/.append style={black},
			ymin=0.0787734988240518,
			ymax=0.0836972320364105,
			axis background/.style={fill=white!90!black},
			xmajorgrids,
			ymajorgrids,
			title style={font=\LARGE},
			label style={font=\LARGE},
			ticklabel style={font=\Large},
			legend style={font=\Large},
			scaled y ticks=false,
			y tick label style={/pgf/number format/.cd, fixed, precision=3}
		]
		\addplot [color=mycolor1, dashdotted, line width=2.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
		table[row sep=crcr]{%
				6.34875523878681	0.160513702722892\\
				0	0.160513702722892\\
				0	0\\
				6.50860585874172	0\\
				6.50860585874172	1.19285489546701e-14\\
				6.50472419533799	0.0139091848623099\\
				6.44198609658293	0.116395112562536\\
				6.41461061045256	0.139058953316208\\
				6.3922219270333	0.151280664070107\\
				6.38280621288611	0.154865856295836\\
				6.37440854220061	0.157314306894594\\
				6.36691052034461	0.15891273187801\\
				6.36019501559832	0.159878005149338\\
				6.35710252522751	0.160175169529824\\
				6.35417226248804	0.160371076947642\\
				6.35304168761901	0.160424358958441\\
				6.35193464802059	0.160464518139215\\
				6.35085233919516	0.160492298863444\\
				6.34979278715579	0.160508462226709\\
				6.34875523878681	0.160513702722892\\
			};
		\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}, forget plot]
		table[row sep=crcr]{%
				6.34367419104523	0.082614264731696\\
				0	0.082614264731696\\
				0	0\\
				6.50860585874176	0\\
				6.50749158330382	0.00395953135716459\\
				6.48680453930305	0.0364606506371076\\
				6.46990049552107	0.0501933159172968\\
				6.44494582109277	0.0635267293875292\\
				6.42925238966268	0.069481270100936\\
				6.41210887705714	0.0744589520113892\\
				6.39426499943423	0.0782434670804651\\
				6.37638216355475	0.0808020745756779\\
				6.36763148035567	0.0816401802392524\\
				6.35930037900667	0.0821972360247905\\
				6.35594743974416	0.0823553328760159\\
				6.35269977791588	0.0824732159861184\\
				6.34961309068212	0.0825523446063152\\
				6.34653864038285	0.0825996342228268\\
				6.34367419104523	0.082614264731696\\
			};
		\addplot [color=mycolor3, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor3}, forget plot]
		table[row sep=crcr]{%
				6.34358869833786	0.0826167234616863\\
				0	0.0826167234616863\\
				0	0\\
				6.50784431063147	0\\
				6.50784431063147	5.65054246491785e-08\\
				6.50666406051367	0.00417991058750914\\
				6.48571181902013	0.0370034000397303\\
				6.46880990537365	0.0506568844642561\\
				6.44383302557738	0.0638875244299169\\
				6.428205645748	0.069750599832492\\
				6.41124610841732	0.0746251232525081\\
				6.39368005790558	0.0783275666138937\\
				6.37589984235201	0.0808486297367287\\
				6.36728312031658	0.0816667974512013\\
				6.35892838363686	0.0822173614450723\\
				6.35570024258207	0.0823672425166031\\
				6.35252683672153	0.0824803141351386\\
				6.34942487843875	0.0825581529343092\\
				6.34641239795872	0.08260280444894\\
				6.34358869833786	0.0826167234616863\\
			};
		\addplot [color=mycolor4, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}, forget plot]
		table[row sep=crcr]{%
				6.35576642733805	0.0802482473913185\\
				6.35576642733805	0.0802482473913185\\
				0	0.0802482473913185\\
				0	0\\
				6.35576642733805	0\\
				6.35576642733805	0.0802482473913184\\
				6.35576642733805	0.0802482473913184\\
				6.35576642733805	0.0802482473913185\\
			};
		\addplot [color=mycolor5, dashdotted, line width=2.0pt, mark=triangle, mark options={solid, mycolor5}, forget plot]
		table[row sep=crcr]{%
				6.35180849850853	0.0809110910455021\\
				0	0.0809110910455021\\
				0	0\\
				6.50860585874171	0\\
				6.50860585874171	6.04809694231691e-15\\
				6.50500929855178	0.00802798686010997\\
				6.44417269969258	0.0586341575939938\\
				6.41721576923283	0.0694898623405502\\
				6.39507598778941	0.0755934109827168\\
				6.3857396850367	0.0774790781895308\\
				6.37739255574751	0.0788250201416791\\
				6.3699254934805	0.0797518714721696\\
				6.3632297300527	0.0803620328775478\\
				6.36014292648852	0.0805710144437967\\
				6.35722237554666	0.080734762154245\\
				6.35609380889341	0.0807832880997863\\
				6.35498876038204	0.0808248529189998\\
				6.35390668966905	0.0808596779947892\\
				6.35284698420869	0.0808882386295122\\
				6.35180849850853	0.0809110910455021\\
			};
		\addplot [color=mycolor6, line width=2.0pt, mark=triangle, mark options={solid, rotate=180, mycolor6}, forget plot]
		table[row sep=crcr]{%
				6.35613616436872	0.0049868314012304\\
				0	0.0049868314012304\\
				0	0\\
				6.50860585874173	0\\
				6.50860585874173	5.19041107221327e-17\\
				6.50850105441827	0.000411168626341685\\
				6.48515855673806	0.00229937426829602\\
				6.38969712768492	0.00430294028908033\\
				6.35613616436872	0.0049868314012304\\
			};
		\addplot [color=mycolor7, dashed, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}, forget plot]
		table[row sep=crcr]{%
				6.49316797928256	0.0220520895652278\\
				0	0.0220520895652278\\
				0	0\\
				6.50860585817931	0\\
				6.50860585817931	6.18558218292442e-10\\
				6.50760894959778	0.00287122186319439\\
				6.49316797928256	0.0220520895652278\\
			};
	\end{axis}

	\draw[-latex] (8.57,6) -- (6.85,7.25);
	\draw (8.57,5.35) rectangle ++(0.4,0.4);
\end{tikzpicture}%


==> assets/simulation/region_duration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=8.8183272162648,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=0.0387033207318202,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/PB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=3}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.48510320561817	0.0368420449632478\\
0	0.0368420449632478\\
0	0\\
8.81494977830283	0\\
8.81494977830283	3.83377782240587e-09\\
8.81477352076949	4.12086540411783e-05\\
8.80464308481592	0.00150570482545958\\
8.79481987635483	0.00225430896534762\\
8.77713969997226	0.00314972206304367\\
8.76137548769293	0.00370957602960849\\
8.73671299086267	0.00438218933776903\\
8.69453600558026	0.00520601203273033\\
8.28548800580697	0.0100384418588948\\
7.50094640226552	0.0164759402145025\\
6.17365035431449	0.0243306497651073\\
5.38460240649074	0.0281228393432611\\
4.43736577109357	0.0316815244629786\\
3.35788745554615	0.0347239772599961\\
2.42247216478758	0.0363829293680192\\
1.48510320561817	0.0368420449632478\\
};
\addlegendentry{$N =10$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.67326087069726	0.0387033207318202\\
0	0.0387033207318202\\
0	0\\
8.81632618502012	0\\
8.81632618502012	3.78776722621619e-09\\
8.81475527355384	0.000280915977176361\\
8.79137070993339	0.00206604004006254\\
8.77128743184392	0.00286700361188652\\
8.73376638330174	0.00384928202287025\\
8.70398959350056	0.00439622330702994\\
8.65744036384737	0.00503258656132342\\
8.09711868907005	0.00979758641066475\\
5.99563108181371	0.0228762637504772\\
4.45257316761243	0.0300452011722592\\
2.27166407033345	0.0382673640700557\\
2.16776341617934	0.0385860807078977\\
1.67326087069726	0.0387033207318202\\
};
\addlegendentry{$N =20$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.83746579456681	0.0276333556833912\\
0	0.0276333556833912\\
0	0\\
8.81770456115495	0\\
8.81770456115495	3.7090329843289e-09\\
8.81076099034007	0.000692022846241925\\
8.76252321046823	0.0026134586736102\\
8.72405262673134	0.00338528337241505\\
8.66910163543863	0.00412499790973992\\
8.63636424982091	0.00443320983809654\\
8.49104009736616	0.00532943743607748\\
6.632727264277	0.0136498550235196\\
3.97653834627339	0.022619911417612\\
2.52017820134887	0.0269919450432153\\
2.36966502343278	0.0273353671781562\\
2.26462330968326	0.0274987365111921\\
1.83746579456681	0.0276333556833912\\
};
\addlegendentry{$N =40$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.92697586132023	0.0156929341853527\\
0	0.0156929341853527\\
0	0\\
8.8183272162648	0\\
8.8183272162648	3.59260549629013e-09\\
8.79705312747263	0.0011834340984776\\
8.71449510548813	0.00289050386525025\\
8.6694989698604	0.00334507596844779\\
8.61820727629173	0.00370001890167476\\
8.58563007809167	0.00385293178365339\\
8.07998156196288	0.00534682829297022\\
5.73983931093962	0.0105561822763253\\
4.02882077928576	0.0135099872091105\\
3.51115343811173	0.0143127975860811\\
3.14578535673428	0.0148283101617506\\
2.91655857645647	0.0151149267525588\\
2.72534244455508	0.0153412126648229\\
2.51360524723683	0.0155222047472113\\
2.33087009972618	0.0156260932199399\\
1.92697586132023	0.0156929341853527\\
};
\addlegendentry{$N =80$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_frequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.036in,
height=3.396in,
at={(0.677in,0.458in)},
scale only axis,
xmin=0,
xmax=4.5354859094769,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymode=log,
ymin=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatte Rate [bits/BSP]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4.07457743410331	0.14071603836391\\
0	0.14071603836391\\
0	2.22044604925031e-16\\
4.53548591224347	2.22044604925031e-16\\
4.53548591224347	1.39581615447541e-14\\
4.53244801765203	0.0109806897479438\\
4.49681954320678	0.0695698360077614\\
4.47841894382386	0.0846000687247493\\
4.45101122684107	0.0995010116757186\\
4.43354251732427	0.106181454147123\\
4.40321898410943	0.115102484270473\\
4.35827442703307	0.124874502370721\\
4.31267420777309	0.131537983690886\\
4.27707604131516	0.1344973888839\\
4.23902136472856	0.1370030738613\\
4.20986261542929	0.13825462431372\\
4.1832942133144	0.139138364805176\\
4.14850782395319	0.139960469246971\\
4.10475073028678	0.140602010234161\\
4.07457743410331	0.14071603836391\\
};
\addlegendentry{$f =200$ MHz}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.25138793549817	0.00531232462515434\\
0	0.00531232462515434\\
0	2.22044604925031e-16\\
1.41192613474539	2.22044604925031e-16\\
1.41192613474539	1.02326746720154e-14\\
1.41165735404527	0.00107559018362049\\
1.410724857317	0.00265864795216918\\
1.41008883399214	0.0031512700101587\\
1.40910818062234	0.003661854260011\\
1.40847315418785	0.00389442694900725\\
1.40758490263793	0.00414999490417793\\
1.40642366740245	0.00439155952977808\\
1.40462560567912	0.00464113631934593\\
1.40348564509686	0.00474772971275265\\
1.40114874941094	0.00489948590163658\\
1.39999058616464	0.00495191150685161\\
1.3982406716152	0.00501486023348238\\
1.39582624439874	0.0050760108091809\\
1.39028420027954	0.00516248536550689\\
1.25138793549817	0.00531232462515434\\
};
\addlegendentry{$f =500$ MHz}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.789278475302843	0.00101344517379879\\
0	0.00101344517379879\\
0	2.22044604925031e-16\\
0.790037910877453	2.22044604925031e-16\\
0.790037910877453	1.67970806838088e-14\\
0.789899330033767	0.000622820017555053\\
0.789720001916511	0.00094943164190531\\
0.789675140845525	0.000982924924337431\\
0.789642375751344	0.000997455303627956\\
0.789629074490655	0.00100109700104585\\
0.789617073138165	0.00100316365835625\\
0.789605872959746	0.00100428609009368\\
0.789588578464655	0.00100552214798831\\
0.789572133522721	0.00100653435366615\\
0.789533634372806	0.00100849086288247\\
0.789503125172877	0.00100968057639618\\
0.789462342030214	0.00101088264427079\\
0.789398735095314	0.00101215549963807\\
0.789278475302843	0.00101344517379879\\
};
\addlegendentry{$f =900$ MHz}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.695085247124143	6.75099286394656e-08\\
0	6.75099286394656e-08\\
0	2.22044604925031e-16\\
0.695088564401535	2.22044604925031e-16\\
0.695088564401535	3.23121456907769e-14\\
0.695087247061311	3.70778046831917e-08\\
0.695086678137126	5.12398573238152e-08\\
0.69508604067015	6.12966112795931e-08\\
0.695085247124143	6.75099286394656e-08\\
};
\addlegendentry{$f =2400$ MHz}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=12.1536195014606,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=1.61413848802014,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.94323657578383	0.0912736064443333\\
0	0.0912736064443333\\
0	0\\
2.48823634841339	0\\
2.48823634841339	2.18665133304746e-08\\
2.48727504752703	0.00339348181050874\\
2.47116510401099	0.0279654977920063\\
2.45801560096861	0.0382881582438014\\
2.43637620618195	0.0493868491274363\\
2.4188690965127	0.0557228283901977\\
2.39518655866098	0.06224877080237\\
2.36636508788234	0.0682417695304301\\
2.33407448799736	0.0731094847333493\\
2.27619452201233	0.0815914771076112\\
2.2538319039682	0.0844988678149906\\
2.20591144567994	0.0880880945674867\\
1.94323657578383	0.0912736064443333\\
};
\addlegendentry{$\sigma_n^2 =-20$ dBm}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.36575734946381	0.286606787484281\\
0	0.286606787484281\\
0	0\\
5.54607532709139	0\\
5.54607532709139	4.76230863097795e-08\\
5.54462838262602	0.00517439590429018\\
5.52015500362565	0.0422417593281575\\
5.49965524818751	0.0583166491296324\\
5.4636636308586	0.0771981220364048\\
5.434687829407	0.0885754929447449\\
5.39285970715085	0.101493000231892\\
5.32888238736008	0.116761319880763\\
5.10631884873035	0.151583224480106\\
4.82547173062891	0.181345245679938\\
4.33637644444114	0.218014267739763\\
3.9998935297534	0.238220418718349\\
3.60716249201378	0.257219285207158\\
3.24787696026814	0.271635241862735\\
2.96841605670134	0.280329500469697\\
2.36575734946381	0.286606787484281\\
};
\addlegendentry{$\sigma_n^2 =-30$ dBm}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.6664425499052	0.80090358197302\\
0	0.80090358197302\\
0	0\\
8.83664905210358	0\\
8.83664905210358	7.58794191583025e-08\\
8.83509808785498	0.00553528024134535\\
8.80950929682915	0.0446172958945177\\
8.78741015063903	0.062034935476601\\
8.7475360265799	0.082766821355542\\
8.71578706043915	0.0943959853411858\\
8.66553087585434	0.108051088819958\\
8.10542380602146	0.20374072680512\\
5.72004167130293	0.500562562519152\\
4.18779667979098	0.644567119533987\\
2.28165934138051	0.79204182764623\\
2.17892480427208	0.798535047857861\\
1.6664425499052	0.80090358197302\\
};
\addlegendentry{$\sigma_n^2 =-40$ dBm}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2.21272910612094	1.61413848802014\\
0	1.61413848802014\\
0	0\\
12.1536195014606	0\\
12.1536195014606	1.04018535018589e-07\\
12.152095243709	0.00542378521360845\\
12.1267266331021	0.044210637723212\\
12.1047043868918	0.061203771216007\\
12.0649432105365	0.0809505046194507\\
12.0350239156692	0.0911375360605834\\
11.705457377251	0.165349230913179\\
7.81554157122354	0.877822002676841\\
3.78808299421503	1.44572496110324\\
2.66572914663552	1.59973188441192\\
2.56780158617495	1.61037644400617\\
2.53164869827702	1.61254250861876\\
2.21272910612094	1.61413848802014\\
};
\addlegendentry{$\sigma_n^2 =-50$ dBm}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_scatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=9.21512849867718,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=1.33085904834861,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/BSP]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.1947262642955	0.58998677408954\\
0	0.58998677408954\\
0	0\\
8.76367083014206	0\\
8.76367083014206	7.95543001987872e-08\\
8.76260499172293	0.00386737719363982\\
8.74877165818184	0.0255667163640577\\
8.73798529233305	0.0340870288778129\\
8.71818965812246	0.0444076475291629\\
8.70182042459182	0.0503736291565197\\
8.67767338991549	0.0570913955582819\\
8.42178982570394	0.102962502014386\\
6.85480236145219	0.303384481371821\\
5.37127559913848	0.43354639727618\\
3.6485523076777	0.539466122424503\\
2.98009898807386	0.568512275919218\\
2.55488928462548	0.582526769245563\\
2.29891114220857	0.588583291569403\\
2.1947262642955	0.58998677408954\\
};
\addlegendentry{$\alpha =0.25$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.48976403411257	1.01838651133269\\
0	1.01838651133269\\
0	0\\
8.92089714435551	0\\
8.92089714435551	7.31948542372364e-08\\
8.91780778452643	0.0110069972298926\\
8.87204207052316	0.0815338692322154\\
8.83010043760337	0.114327064895102\\
8.7586788222012	0.150795727787338\\
8.71067657868444	0.16751233443974\\
8.50954892719563	0.215019497585374\\
6.54099548878342	0.562749756102583\\
3.60332942467025	0.935804221134572\\
2.9741985761952	0.991437403904258\\
2.64218678319653	1.01342152228366\\
2.56944558373731	1.01654186653588\\
2.53839898152491	1.01756335487323\\
2.51379704273273	1.01811318955243\\
2.48976403411257	1.01838651133269\\
};
\addlegendentry{$\alpha =0.5$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.7917561569576	1.23615131706955\\
0	1.23615131706955\\
0	0\\
9.07114343934158	0\\
9.07114343934158	6.70598376588613e-08\\
9.06523260693845	0.0212866531770531\\
8.97207660099029	0.163973325260699\\
8.88624748531953	0.229234708333897\\
8.75780796665265	0.294272414183354\\
8.68572859130394	0.319550579392653\\
8.19417754292762	0.433307078214049\\
5.14502063756294	0.972237606086576\\
3.46237982906999	1.19385107372285\\
3.18700769061817	1.21791838631232\\
2.97702643212418	1.23113064725853\\
2.92775639144545	1.23330947573723\\
2.88782403620482	1.23470996396439\\
2.83843272203763	1.2357002994203\\
2.7917561569576	1.23615131706955\\
};
\addlegendentry{$\alpha =0.75$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3.0378318662573	1.33085904834861\\
0	1.33085904834861\\
0	0\\
9.21512849867718	0\\
9.21512849867718	6.2576500076185e-08\\
9.20569824135035	0.034113620054954\\
9.05806142113266	0.260154085347035\\
8.92766027496415	0.359924574495725\\
8.74814733201955	0.450590952258244\\
8.6531981780565	0.483609813362913\\
7.97470682829818	0.638164334115522\\
5.26143808757867	1.11466070041622\\
3.9648374869193	1.27815040471046\\
3.61687359718126	1.307033502704\\
3.33825977188608	1.32419411189179\\
3.2486589060901	1.32801409873839\\
3.18839785371402	1.32972014728266\\
3.11381234576901	1.33050605136172\\
3.0378318662573	1.33085904834861\\
};
\addlegendentry{$\alpha =1$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_snr_backscatter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

	\begin{axis}[%
			width=4.079in,
			height=3.432in,
			at={(0.684in,0.463in)},
			scale only axis,
			xmin=0,
			xmax=8.21430854761574,
			xlabel style={font=\color{white!15!black}},
			xlabel={Primary Rate [bits/s/Hz]},
			ymin=0,
			ymax=1.85992357459342,
			ylabel style={font=\color{white!15!black}},
			ylabel={Total Backscatter Rate [bits/BB]},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={legend cell align=left, align=left, draw=white!15!black},
			title style={font=\huge},
			label style={font=\huge},
			ticklabel style={font=\LARGE},
			legend style={font=\LARGE},
			scaled y ticks=false,
			y tick label style={/pgf/number format/.cd, fixed, precision=2}
		]
		\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
				6.44725641749923	0.00825221282441818\\
				0	0.00825221282441818\\
				0	0\\
				6.52524524262144	0\\
				6.52524524262144	6.36984046577934e-07\\
				6.52511577632124	0.000141554640195365\\
				6.52494378352269	0.000271993879083585\\
				6.52411403796041	0.000670458318418985\\
				6.52252597235699	0.00123674744744557\\
				6.51874573015298	0.00226949616945423\\
				6.51074503324696	0.00386802190474683\\
				6.49560678801124	0.00589689704316441\\
				6.48492459710706	0.00685925841392101\\
				6.47228501770775	0.00764219429373445\\
				6.46699275201718	0.00787045115777223\\
				6.46167023507642	0.00804561818478987\\
				6.45642676678617	0.00816617011388671\\
				6.45139658707654	0.00823350591683185\\
				6.44725641749923	0.00825221282441818\\
			};
		\addlegendentry{$\gamma_\text{B} =-20$ dB}

		\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
				6.42375412345092	0.0758914753465313\\
				0	0.0758914753465313\\
				0	0\\
				6.68201761475096	0\\
				6.68201761475096	6.06647122640634e-07\\
				6.68193678959583	0.000247072714349278\\
				6.6768685002139	0.00671276744368922\\
				6.66059636260034	0.019450332575155\\
				6.62243320896833	0.0393648427879511\\
				6.59389885872934	0.0500419479946411\\
				6.56033839302831	0.0596429725464297\\
				6.52387302533948	0.0672612475264039\\
				6.48725977938018	0.0724108091974971\\
				6.46976330615714	0.0740521146150458\\
				6.45316911975957	0.0751320048065465\\
				6.44681920255803	0.0754213815178291\\
				6.44065406426208	0.0756369929127145\\
				6.43468782819772	0.0757837125485934\\
				6.42893673472027	0.0758667635183516\\
				6.42375412345092	0.0758914753465313\\
			};
		\addlegendentry{$\gamma_\text{B} =-10$ dB}

		\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
				6.22682752701347	0.524033576450723\\
				0	0.524033576450723\\
				0	0\\
				7.12278253257655	0\\
				7.12278253257655	5.16303151758159e-07\\
				7.12066672673348	0.00700486506164334\\
				6.97707515187818	0.214442281390311\\
				6.82847278197181	0.332898378393172\\
				6.63539245444809	0.435259951979859\\
				6.5420356642679	0.470332192266869\\
				6.45846013363598	0.494447953364535\\
				6.38614689398235	0.509738822623144\\
				6.32431785274704	0.5185647225286\\
				6.29698128993436	0.521173255229958\\
				6.27157652383734	0.522856103371851\\
				6.26190100096475	0.523305299477758\\
				6.25259821740313	0.523638108258084\\
				6.2435836231981	0.523865160627578\\
				6.23488889053722	0.523994260605531\\
				6.22682752701347	0.524033576450723\\
			};
		\addlegendentry{$\gamma_\text{B} =0$ dB}

		\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
				5.32895797753852	1.85992357459342\\
				0	1.85992357459342\\
				0	0\\
				8.21430854761574	0\\
				8.21430854761574	2.91164173554729e-07\\
				8.17344059213623	0.147335549977774\\
				7.69756724096485	0.896025760702629\\
				7.25957458328423	1.24131455006827\\
				6.63479144018421	1.57368308154365\\
				6.33103541043344	1.68855483598363\\
				6.06541470926613	1.76574273269775\\
				5.83663157486451	1.81435199972312\\
				5.64142910990468	1.84235330469723\\
				5.55432971729481	1.85071158914573\\
				5.47351667692754	1.85610606008128\\
				5.44287150461302	1.8575474718062\\
				5.41302187874583	1.85862597427057\\
				5.38408952528413	1.85936554231935\\
				5.35597043183404	1.85979019305613\\
				5.32895797753852	1.85992357459342\\
			};
		\addlegendentry{$\gamma_\text{B} =10$ dB}

	\end{axis}
\end{tikzpicture}%


==> assets/simulation/region_snr_primary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

	\begin{axis}[%
			width=4.079in,
			height=3.432in,
			at={(0.684in,0.463in)},
			scale only axis,
			xmin=0,
			xmax=9.92332189338346,
			xlabel style={font=\color{white!15!black}},
			xlabel={Primary Rate [bits/s/Hz]},
			ymin=0,
			ymax=1.71834730422335,
			ylabel style={font=\color{white!15!black}},
			ylabel={Total Backscatter Rate [bits/BB]},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={legend cell align=left, align=left, draw=white!15!black},
			title style={font=\huge},
			label style={font=\huge},
			ticklabel style={font=\LARGE},
			legend style={font=\LARGE},
			scaled y ticks=false,
			y tick label style={/pgf/number format/.cd, fixed, precision=2}
		]
		\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
				1.85247429168287	1.71834730422335\\
				0	1.71834730422335\\
				0	0\\
				3.78684052274749	0\\
				3.78684052274749	1.09074571890467e-07\\
				3.72234367513494	0.241158873923192\\
				3.16679965429821	1.14892143901781\\
				2.84883713806127	1.40727728535061\\
				2.53257994128885	1.57740826228066\\
				2.38853678557276	1.63104022969941\\
				2.2565003504959	1.66887440257207\\
				2.13823977918411	1.69364619619498\\
				2.03169655873089	1.70862679617922\\
				1.98302330220642	1.71315442488467\\
				1.93644811032135	1.71622943138158\\
				1.91872656697149	1.71706060650144\\
				1.90149673316119	1.71768245560854\\
				1.88480520107176	1.71802065847498\\
				1.86828151015598	1.71826879403074\\
				1.85247429168287	1.71834730422335\\
			};
		\addlegendentry{$\gamma_\text{P} =0$ dB}

		\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
				2.71467108243765	1.5690611320315\\
				0	1.5690611320315\\
				0	0\\
				4.90553860933898	0\\
				4.90553860933898	1.74101985141683e-07\\
				4.86633687400433	0.140300509501269\\
				4.41900651909845	0.846961386844779\\
				4.06222590319286	1.13090039213493\\
				3.61284041820999	1.37046719056819\\
				3.39923634150954	1.4511202796632\\
				3.21403602866227	1.504862867065\\
				3.05695766531175	1.53822724341412\\
				2.92384939211783	1.55729018996837\\
				2.86498591172433	1.5629109884803\\
				2.81069019335922	1.56652241037219\\
				2.79019073112918	1.5674847086388\\
				2.77029253613589	1.56820079649427\\
				2.75104389631163	1.56869140611587\\
				2.73241069049525	1.56897269695754\\
				2.71467108243765	1.5690611320315\\
			};
		\addlegendentry{$\gamma_\text{P} =10$ dB}

		\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
				6.13643502916554	0.550186823979828\\
				0	0.550186823979828\\
				0	0\\
				7.07004431384186	0\\
				7.07004431384186	5.04984237402795e-07\\
				7.06762608009238	0.00810425421005326\\
				6.91631113074837	0.227651119452076\\
				6.75836620620173	0.352412731396597\\
				6.55958044250585	0.457999229450031\\
				6.46197216362381	0.494614192418989\\
				6.37487136177558	0.519696613767362\\
				6.30040731938322	0.535467022748589\\
				6.23688560384776	0.544551268787556\\
				6.2086301769725	0.547244394343574\\
				6.18244534615828	0.548976105487367\\
				6.17256603078898	0.549436423249413\\
				6.16298584151283	0.549779203935751\\
				6.15369231040524	0.550013227191073\\
				6.1447149885516	0.550146373234086\\
				6.13643502916554	0.550186823979828\\
			};
		\addlegendentry{$\gamma_\text{P} =20$ dB}

		\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
		table[row sep=crcr]{%
				9.64822480763881	0.0856801173360131\\
				0	0.0856801173360131\\
				0	0\\
				9.92332189338346	0\\
				9.92332189338346	8.95272247472359e-07\\
				9.92328158136014	8.09154700357446e-05\\
				9.91587898609221	0.00944298769692819\\
				9.89607327582226	0.025036835183679\\
				9.85259421992854	0.0477177043579155\\
				9.82196151992848	0.0591435832018186\\
				9.78684530197915	0.069167352279973\\
				9.74940246593168	0.0769728814727595\\
				9.71230121082813	0.0821805038459397\\
				9.69463886223502	0.0838321813013826\\
				9.67785389651924	0.0849198151935604\\
				9.671463835881	0.0852098739217015\\
				9.66525894473783	0.0854257800416892\\
				9.65924762143605	0.0855726946386796\\
				9.65347109773093	0.0856555898417966\\
				9.64822480763881	0.0856801173360131\\
			};
		\addlegendentry{$\gamma_\text{P} =30$ dB}

	\end{axis}
\end{tikzpicture}%


==> assets/simulation/region_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=8.65005050060273,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=0.159990686232269,
ylabel style={font=\color{white!15!black}},
ylabel={Backscatter Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8.21313583828618	0.0161303040729969\\
0	0.0161303040729969\\
0	0\\
8.6380164413452	0\\
8.6380164413452	5.23335067600407e-08\\
8.63798532661636	0.000103463079183655\\
8.63619983785027	0.00266485830082033\\
8.63435267606119	0.00419126279589298\\
8.63118735148684	0.00590094582937064\\
8.6284371575562	0.00696695466588222\\
8.6241962841021	0.00823317473169911\\
8.61736295042584	0.00971846873210729\\
8.60706281141783	0.0112618749480944\\
8.59985036384004	0.0119852467071752\\
8.59006180884157	0.0127067337316147\\
8.58434938574194	0.0130226471035682\\
8.57180983896197	0.0135190262801698\\
8.55280973893037	0.0140577968301156\\
8.49642457782116	0.0149475892805674\\
8.21313583828618	0.0161303040729969\\
};
\addlegendentry{$M =2$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8.18642709547471	0.0314121164282678\\
0	0.0314121164282678\\
0	0\\
8.65005049859416	0\\
8.65005049859416	7.09755242417814e-08\\
8.64990915187052	0.000499575972106212\\
8.64531503064754	0.00768957190246738\\
8.64128774734272	0.0110213092071536\\
8.634407183727	0.0148366088220961\\
8.62913329036402	0.0169241046995264\\
8.62094996372438	0.0193877229992253\\
8.60949429743689	0.0219843409167101\\
8.59675032367863	0.0239794730578603\\
8.58890259975571	0.0248537836384125\\
8.57059601179967	0.0262132134946077\\
8.55814588973557	0.0268868297918913\\
8.54071650866786	0.0276045541927192\\
8.50946271259886	0.028522893308445\\
8.41585102209471	0.0300717755553185\\
8.18642709547471	0.0314121164282678\\
};
\addlegendentry{$M =4$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
8.19241172582352	0.0287563704192612\\
0	0.0287563704192612\\
0	0\\
8.64571405988583	0\\
8.64571405988583	7.80949614657515e-08\\
8.64552837670574	0.000663086481332996\\
8.64120711456589	0.00741440717375437\\
8.63755508858577	0.0104314954423075\\
8.63137573848376	0.0138618706054059\\
8.62689616293185	0.015630721147354\\
8.61970375936883	0.0178367687821761\\
8.6102811853774	0.0199959324645335\\
8.599934473816	0.0216794607773852\\
8.59117280659479	0.0226413431937772\\
8.57485653798316	0.0238988077586394\\
8.56577930543271	0.0244179120851519\\
8.54763829543936	0.0251608551295309\\
8.51766225640485	0.0260315190406393\\
8.43347778895146	0.0274568838385641\\
8.19241172582352	0.0287563704192612\\
};
\addlegendentry{$M =8$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2.68444928649785	0.159990686232269\\
0	0.159990686232269\\
0	0\\
8.65005050060273	0\\
8.65005050060273	7.90545196736994e-08\\
8.64983653373986	0.000750849657338434\\
8.64459944873304	0.00908712657315221\\
8.64004961245607	0.0128749387021321\\
8.63246545119624	0.0171202576461528\\
8.6269798064968	0.0192950319253273\\
8.61863651291064	0.0218846962156438\\
8.60550730936448	0.0248844354108822\\
8.58490200055985	0.0280652597079539\\
8.56200510436154	0.0302676265688008\\
8.36872902902114	0.0407934118292221\\
8.00164420579559	0.0555986306411531\\
7.10640116554883	0.084362294171373\\
5.22446207676616	0.130483571966158\\
3.88208318182737	0.151819893311433\\
2.68444928649785	0.159990686232269\\
};
\addlegendentry{$M =16$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_tags.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.014in,
height=3.397in,
at={(0.673in,0.459in)},
scale only axis,
xmin=0,
xmax=8.84663715678527,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=0.80209549735363,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8.22667029994347	0.017540563142412\\
0	0.017540563142412\\
0	0\\
8.64369877031669	0\\
8.64369877031669	5.22435704533235e-08\\
8.64361724690434	0.000273700486979121\\
8.64132200711325	0.00377019587032916\\
8.6393656533708	0.00537761652756264\\
8.63587952709457	0.00727793290173079\\
8.6330279141891	0.00839415414221361\\
8.62865709669078	0.00969862961396924\\
8.62142817711826	0.0112773570774465\\
8.61163461307148	0.0127441574048236\\
8.60702261357685	0.0132407114579893\\
8.59313101408756	0.01417811001091\\
8.58554286372929	0.0145768863951287\\
8.57535331632231	0.0149948903875726\\
8.55478197113172	0.0155658634490472\\
8.49947538245987	0.0164376399821914\\
8.22667029994347	0.017540563142412\\
};
\addlegendentry{$K =1$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
8.0745496198252	0.0389423160644722\\
0	0.0389423160644722\\
0	0\\
8.67414921026067	0\\
8.67414921026067	7.11479478884334e-08\\
8.67389584123813	0.000869934851270209\\
8.66830360735917	0.00930437026622899\\
8.66359875313575	0.0131183738983091\\
8.6543529696745	0.017863506108297\\
8.64817287903989	0.0202688856897266\\
8.6394578652119	0.0228993209047608\\
8.62498321643782	0.0260565615218228\\
8.60039463621136	0.0295646137113563\\
8.58636756921059	0.0310377997463991\\
8.5664845527562	0.0325611282770937\\
8.55384762687453	0.0332673264669256\\
8.51996834792101	0.0345728071987884\\
8.47453422086977	0.0358480703769788\\
8.35574115651914	0.0376902259259884\\
8.0745496198252	0.0389423160644722\\
};
\addlegendentry{$K =2$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.31987036642052	0.517539967309673\\
0	0.517539967309673\\
0	0\\
8.73322374429886	0\\
8.73322374429886	7.73874792352331e-08\\
8.73228869013851	0.00331530245765858\\
8.71922310288744	0.0235917628903182\\
8.7088648257655	0.0319895639740332\\
8.68796080105943	0.042757378309304\\
8.67351187415625	0.0481378217796802\\
8.65250968695428	0.0542547589049583\\
8.5361579638998	0.0751466470119891\\
7.45459781206878	0.206063931086682\\
6.35918383876333	0.304232634411087\\
4.722320926516	0.411025776691365\\
3.98533522602161	0.451330121965152\\
2.80296564868843	0.504550240560943\\
2.55158717999824	0.514124185285439\\
2.31987036642052	0.517539967309673\\
};
\addlegendentry{$K =4$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.63718483875947	0.80209549735363\\
0	0.80209549735363\\
0	0\\
8.84663715678527	0\\
8.84663715678527	7.54410878790313e-08\\
8.84514791257237	0.00524052776761055\\
8.82164841110655	0.0417019163784306\\
8.80096091577627	0.0581183463830854\\
8.76337637533374	0.0775856402558251\\
8.73263250077828	0.0887860749141904\\
8.67834842677259	0.103731120164347\\
8.06417324399172	0.210286899800982\\
5.8856705018099	0.483533819727886\\
4.19928212203302	0.640269773281524\\
2.43119266684432	0.777441530723861\\
2.21932852000179	0.792798740305588\\
2.10810114956683	0.799294292741716\\
1.63718483875947	0.80209549735363\\
};
\addlegendentry{$K =8$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_threshold.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=8.71037769136309,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=0.529009349687418,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.32665775109935	0.529009349687418\\
0	0.529009349687418\\
0	0\\
8.70937198183187	0\\
8.70937198183187	7.69303579579504e-08\\
8.70812675507196	0.00424644852742044\\
8.69434563757341	0.025573983576851\\
8.68282764822907	0.0348822939505003\\
8.66211786962418	0.0458251586048386\\
8.64487268552619	0.0524344721719585\\
8.6147169918115	0.0612134141401668\\
8.4978742152146	0.0826575883446601\\
7.41652376108267	0.214293851916817\\
6.23129272558466	0.320668859458555\\
4.61172545043024	0.42545971377814\\
3.79811459993038	0.469040566793437\\
3.2422041362473	0.496918273956616\\
2.79071942475067	0.516115642119426\\
2.55141194115854	0.525628345755559\\
2.32665775109935	0.529009349687418\\
};
\addlegendentry{DP}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.32665775109935	0.529009349687418\\
0	0.529009349687418\\
0	0\\
8.70937198183187	0\\
8.70937198183187	7.69303579579504e-08\\
8.70812675507196	0.00424644852742044\\
8.69434563757341	0.025573983576851\\
8.68282764822907	0.0348822939505003\\
8.66211786962418	0.0458251586048386\\
8.64487268552619	0.0524344721719585\\
8.6147169918115	0.0612134141401668\\
8.4978742152146	0.0826575883446601\\
7.41652376108267	0.214293851916817\\
6.23129272558466	0.320668859458555\\
4.61172545043024	0.42545971377814\\
3.79811459993038	0.469040566793437\\
3.2422041362473	0.496918273956616\\
2.79071942475067	0.516115642119426\\
2.55141194115854	0.525628345755559\\
2.32665775109935	0.529009349687418\\
};
\addlegendentry{SMAWK}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.46146128286634	0.466990714058083\\
0	0.466990714058083\\
0	0\\
8.7095354833513	0\\
8.7095354833513	7.42357744836325e-08\\
8.70843124696874	0.00397027637710423\\
8.69492401613322	0.0249877099860776\\
8.68308680890842	0.0345194229476592\\
8.66256035576318	0.0455398120759765\\
8.6450287539251	0.0522717497640591\\
8.61915873481432	0.0598903492121913\\
8.53212717932426	0.0761292782838948\\
7.71671525715228	0.172225370611815\\
6.70222882861717	0.260854612088341\\
5.06021700037469	0.362503137063897\\
4.24652763561364	0.404443983812365\\
3.62017725533614	0.433280503381125\\
3.08584299799995	0.453226982210376\\
2.77091480619372	0.463468311567622\\
2.46146128286634	0.466990714058083\\
};
\addlegendentry{Bisection}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
7.97257156626925	0.0815980199067495\\
0	0.0815980199067495\\
0	0\\
8.71037769136309	0\\
8.71037769136309	5.93897901276753e-08\\
8.70941126476681	0.00344299828529007\\
8.69761552618312	0.0219596832111129\\
8.68786841894045	0.0298809304919299\\
8.67092053432189	0.0391127961080852\\
8.65563531378827	0.0450685642534716\\
8.63223262018689	0.0520130694335445\\
8.60011739459726	0.0590984559662197\\
8.55257482814744	0.0659146527946499\\
8.5132847820689	0.069772824652909\\
8.46536377449469	0.0731121533451646\\
8.42465045898258	0.0749718059283308\\
8.36247374429884	0.0772982944891839\\
8.29519095697419	0.0790947770434924\\
8.17672391400642	0.080822334320136\\
7.97257156626925	0.0815980199067495\\
};
\addlegendentry{ML}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/region_txs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.079in,
height=3.432in,
at={(0.684in,0.463in)},
scale only axis,
xmin=0,
xmax=9.85699759883536,
xlabel style={font=\color{white!15!black}},
xlabel={Primary Rate [bits/s/Hz]},
ymin=0,
ymax=1.04175528860998,
ylabel style={font=\color{white!15!black}},
ylabel={Total Backscatter Rate [bits/BB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
title style={font=\huge},
label style={font=\huge},
ticklabel style={font=\LARGE},
legend style={font=\LARGE},
scaled y ticks=false,
y tick label style={/pgf/number format/.cd, fixed, precision=2}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6.42471117417535	0.144376666540991\\
0	0.144376666540991\\
0	0\\
6.74196682868404	0\\
6.74196682868404	5.71741190817808e-08\\
6.74023862813285	0.00610449093268154\\
6.70752703701423	0.0571724435050568\\
6.6783885243017	0.0805352370855534\\
6.63107503428661	0.105474585327752\\
6.59893283473099	0.117444431361871\\
6.56304356786301	0.127719043000317\\
6.52558654234997	0.135584382708212\\
6.48867380480034	0.140829271116383\\
6.47113899510023	0.142496068512134\\
6.45453555457252	0.143594266153564\\
6.44817770528809	0.143890166218654\\
6.44199794342855	0.144111334566488\\
6.43598801452922	0.1442629666094\\
6.43016714717683	0.144349725801049\\
6.42471117417535	0.144376666540991\\
};
\addlegendentry{$Q =1$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.79020819303466	0.488195035108493\\
0	0.488195035108493\\
0	0\\
7.75469994971824	0\\
7.75469994971824	6.59519395368363e-08\\
7.75290012945326	0.00639214600401521\\
7.72441958170818	0.0496542237345276\\
7.6997388485625	0.069140650052136\\
7.65701181151499	0.0915154651747935\\
7.62461436589164	0.103730208530772\\
7.57875930230894	0.117110808507555\\
7.39983699105557	0.150861589227721\\
6.44572027958897	0.269406064404286\\
5.53397939237956	0.351192565351045\\
4.54899743357208	0.417053631370612\\
4.12660797540219	0.44304399805258\\
3.76361910460241	0.462869173283531\\
3.31485561242889	0.483534128848625\\
2.79020819303466	0.488195035108493\\
};
\addlegendentry{$Q =2$}

\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.69187286204325	0.770512172740724\\
0	0.770512172740724\\
0	0\\
8.84808072388328	0\\
8.84808072388328	7.56839535539499e-08\\
8.84632396812058	0.00630405669348447\\
8.82357251739471	0.0416939365873245\\
8.80337166019166	0.0575947694560284\\
8.76630997139164	0.076726692718367\\
8.73643425545718	0.0876184083460905\\
8.69688515381022	0.098455073787465\\
8.16091941578654	0.19143190342034\\
6.09289744524293	0.451174381463843\\
4.50611881002225	0.598715919102293\\
2.51534899469537	0.745950011580985\\
2.29676590844631	0.761211365163772\\
2.19470188970647	0.767420833964235\\
1.69187286204325	0.770512172740724\\
};
\addlegendentry{$Q =4$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.48280281555081	1.04175528860998\\
0	1.04175528860998\\
0	0\\
9.85699759883536	0\\
9.85699759883536	8.45330019710809e-08\\
9.85534156209392	0.00598610455161681\\
9.83243544707194	0.0418418490660611\\
9.81418863800443	0.0561725415351849\\
9.77895045160409	0.0737724552557911\\
9.75007397076063	0.0839219072813168\\
9.70765549240287	0.0950077690203414\\
8.59964255380479	0.285804548154435\\
5.16245205048357	0.732612416199533\\
3.47544808618657	0.899228966031378\\
1.98273010368056	1.03639770135034\\
1.902937976093	1.04163127310565\\
1.48280281555081	1.04175528860998\\
};
\addlegendentry{$Q =8$}

\end{axis}
\end{tikzpicture}%

==> assets/simulation/wsr_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

	\begin{axis}[%
			width=4.053in,
			height=0.919in,
			at={(0.68in,2.887in)},
			scale only axis,
			xmin=0,
			xmax=120,
			ymin=0.113244880454575,
			ymax=0.116102304831398,
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
			title style={font=\Large},
			label style={font=\Large},
			ticklabel style={font=\large},
			legend style={font=\large},
			yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3}\pgfmathprintnumber{\tick}
		]
		\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
		table[row sep=crcr]{%
				0	0.113244880454575\\
				10	0.114358992707155\\
				20	0.114956255981364\\
				30	0.115310191711237\\
				40	0.115536251457935\\
				50	0.11568965371294\\
				60	0.115799285291346\\
				70	0.115881218617581\\
				80	0.115944814587431\\
				90	0.115995739004593\\
				100	0.116037546854275\\
				110	0.116072549598378\\
				120	0.116102304831398\\
			};
		\addlegendentry{KKT}

	\end{axis}

	\begin{axis}[%
		width=4.053in,
		height=0.919in,
		at={(0.68in,1.67in)},
		scale only axis,
		xmin=0,
		xmax=14,
		ymin=0.116354276985174,
		ymax=0.157617738080098,
		ylabel style={font=\color{white!15!black}},
		ylabel={Weighed Sum-Rate [bits/cu]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
		title style={font=\Large},
		label style={font=\Large},
		ticklabel style={font=\large},
		legend style={font=\large},
		yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3}\pgfmathprintnumber{\tick}
		]
		\addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
		table[row sep=crcr]{%
				0	0.116354276985174\\
				1	0.134986216301261\\
				2	0.137045463164113\\
				3	0.14221149883543\\
				4	0.143513293823474\\
				5	0.148182976472748\\
				6	0.148354041018766\\
				7	0.150388146565952\\
				8	0.151376635136393\\
				9	0.15160915733737\\
				10	0.15291935995385\\
				11	0.156743857286177\\
				12	0.157617738080098\\
				13	0.157617738080098\\
			};
		\addlegendentry{PGD}

	\end{axis}

	\begin{axis}[%
			width=4.053in,
			height=0.919in,
			at={(0.68in,0.453in)},
			scale only axis,
			xmin=0,
			xmax=8,
			xlabel style={font=\color{white!15!black}},
			xlabel={Number of Iterations},
			ymin=0,
			ymax=0.765555326497281,
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
			title style={font=\Large},
			label style={font=\Large},
			ticklabel style={font=\large},
			legend style={font=\large},
			yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3}\pgfmathprintnumber{\tick}
		]
		\addplot [color=mycolor3, dotted, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
		table[row sep=crcr]{%
				0	0.113244880454575\\
				1	0.159820508450486\\
				2	0.271161604498627\\
				3	0.403558255259651\\
				4	0.594995557319089\\
				5	0.748644776092643\\
				6	0.764477923292286\\
				7	0.765555325740019\\
				8	0.765555326497281\\
			};
		\addlegendentry{BCD}

	\end{axis}
\end{tikzpicture}%

